Demographic Dependence of Vaccine Adoption under Opinion Persuasion

Inspired by contagion models of social belief formation, we develop an epistemically-informed modeling framework, SIS-Vo, in which vaccine-related information propagates on a signed opinion network. Our model allows for heterogeneous treatment effects of policy messages across subpopulations through demographic-specific responses. We derive fixed-point characterizations of the healthy (disease-free) and endemic equilibria of this model, and obtain conditions for local stability of the healthy state in terms of the contact network and opinion-dependent vaccination capacities. Using numerical simulations, we illustrate how suitably targeted policy interventions, acting through opinion dynamics, can stabilize the epidemic process by moving the system towards the healthy regime. The SIS-Vo framework thus provides a natural basis for control-theoretic analysis of vaccination policies that remain robust even when misinformation targets specific subgroups.

==> epidemic_states.tex <==
% \documentclass[tikz,border=8pt]{standalone}
% \usetikzlibrary{arrows.meta, positioning, fit}

% \begin{document}
\begin{tikzpicture}[
  state/.style={draw, circle, minimum size=14mm, font=\sffamily\bfseries},
  >=Stealth,
  shorten >=2pt, shorten <=2pt
  ]

  % Epidemic Dynamics nodes
  \node[state, fill=yellow!50] (S) at (0,0) {\Large $s_i$};
  \node[state, fill=red!60] (X) at (2.6,0) {\Large $x_i$};
  \node[state, fill=green!50] (V) at (1.3,3) {\Large $v_i$};

  % Curved arrows
\draw[->, thick, bend left=20] 
  (S) to node[above] {\tiny $\sum_j \beta_{ij}$} 
  (X);

\draw[->, thick, bend left=20] 
  (S) to node[left, yshift=-2mm] {\tiny $\rho\left(1-\frac{v_i}{\kappa_i}\right)$} 
  coordinate[pos=0.5] (midSV) (V);

\draw[->, thick, bend left=20] 
  (X) to node[below] {\tiny $\gamma$} 
  (S);


  % Epidemic Dynamics window
  \node[draw, rounded corners=6pt, inner sep=8mm,
        fit=(S) (X) (V)] 
        (ED) {};

  % Title
  % \node[font=\sffamily\bfseries] at (ED.north) [yshift=2mm] {Epidemic Dynamics};

  % Opinion Dynamics box
\node[
  draw, rounded corners=4pt, thick, fill=blue!10,
  minimum width=1cm, minimum height=1cm,
  right=2.5cm of midSV, yshift=0.5cm,
  font=\sffamily\bfseries\Large
] (OD) {$o_i$};



  % Dashed arrow pointing to the S→V arc
  \draw[->, dashed, thick] (OD.west) -- ([xshift=-1mm,yshift=-3mm]midSV);

  \draw[->, dashed, thick, bend right=20] (X) to (OD);


\end{tikzpicture}
% \end{document}
